Formalising Geometric Axioms for Minkowski Spacetime and Without-Loss-of-Generality Theorems

This contribution reports on the continued formalisation of an axiomatic system for Minkowski spacetime (as used in the study of Special Relativity) which is closer in spirit to Hilbert's axiomatic approach to Euclidean geometry than to the vector space approach employed by Minkowski. We present a brief overview of the axioms as well as of a formalisation of theorems relating to linear order. Proofs and excerpts of Isabelle/Isar scripts are discussed, with a focus on the use of symmetry and reasoning "without loss of generality".

==> fig/O6.tex <==
%\documentclass[class=minimal,border=0pt]{standalone}
%\pagestyle{empty}
%\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(3,-9) rectangle (14.5,5);
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(-48--9*\x)/-3});
\draw [line width=1pt,color=tikz-darkblue,domain=2:14.5] plot(\x,{(-35.2--3.3*\x)/1.1});
\begin{normalsize}
\draw [fill=black] (4,4) circle (1.5pt);
\draw[color=black] (4.3,4.4) node {$b$};
\draw [fill=black] (14,-4) circle (1.5pt);
\draw[color=black] (14.2,-3.3) node {$a$};
\draw[color=black] (6.8,2.6) node {$Q$};
\draw [fill=black] (7,-5) circle (1.5pt);
\draw[color=black] (7.2,-4.5) node {$c$};
\draw[color=black] (11.5,-5.1) node {$R$};
\draw[color=black] (5.2,-1.7) node {$S$};
\draw [fill=tikz-blue] (8,-8) circle (2.5pt);
\draw[color=tikz-blue] (8.6,-7.8) node {$d$};
\draw [fill=tikz-blue] (9.1,-4.7) circle (2.5pt);
\draw[color=tikz-blue] (9.4,-5.3) node {$e$};
\draw[color=tikz-darkblue] (11.7,4.061061061061062) node {$T$};
\draw [fill=tikz-red] (10.315789473684209,-1.052631578947368) circle (2pt);
\draw[color=tikz-red] (10.75,-0.5) node {$f$};
\end{normalsize}
\end{tikzpicture}
%\end{document}


==> fig/collinearity.tex <==
%\documentclass[class=minimal,border=0pt]{standalone}
%\pagestyle{empty}

%\begin{document}
%\baselineskip=10pt

\definecolor{yqqqqq}{rgb}{0.5019607843137255,0,0}
\definecolor{qqttzz}{rgb}{0,0.2,0.6}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(2,-9) rectangle (14.5,5);
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(-48--9*\x)/-3});
\draw [line width=1pt,color=qqttzz,domain=2:14.5] plot(\x,{(-35.2--3.3*\x)/1.1});
\begin{normalsize}
\draw [fill=black] (4,4) circle (1.5pt);
\draw[color=black] (4.3,4.4) node {$b$};
\draw [fill=black] (14,-4) circle (1.5pt);
\draw[color=black] (14.2,-3.3) node {$a$};
% \draw[color=black] (6.8,2.6) node {$Q$};
\draw [fill=black] (7,-5) circle (1.5pt);
\draw[color=black] (7.2,-4.5) node {$c$};
% \draw[color=black] (11.5,-5.1) node {$R$};
% \draw[color=black] (5.2,-1.7) node {$S$};
\draw [fill=xdxdff] (8,-8) circle (2.5pt);
\draw[color=xdxdff] (8.6,-7.8) node {$d$};
\draw [fill=xdxdff] (9.1,-4.7) circle (2.5pt);
\draw[color=xdxdff] (9.4,-5.3) node {$e$};
% \draw[color=qqttzz] (11.7,4.061061061061062) node {$T$};
\draw [fill=yqqqqq] (10.315789473684209,-1.052631578947368) circle (2pt);
\draw[color=yqqqqq] (10.75,-0.5) node {$f$};
\end{normalsize}
\end{tikzpicture}

%\end{document}


==> fig/thm14i.tex <==
%\documentclass[class=minimal,border=0pt]{standalone}
%\pagestyle{empty}
%\begin{document}
\baselineskip=10pt

\definecolor{yqqqqq}{rgb}{0.5019607843137255,0,0}
\definecolor{qqttzz}{rgb}{0,0.2,0.6}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (11,11);
% paths
\draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
\draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
\draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (0.5,0.5);
\draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (2,2);
\draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (6.5,6.5);
% a and b are reachable - are these paths necessary?
% \draw[line width=1pt] (6,1) -- (1.5,1.5);
% \draw[line width=1pt] (1,8) -- (8,8);
\begin{normalsize}
% path and set labels
\draw[color=black] (10,9) node {$Q$};
\draw[color=black,opacity=0.5] (5,3) node {$Q(a,\emptyset$)};
\draw[color=black,opacity=0.5] (2.5,4.5) node {$Q(b,\emptyset$)};
% points and their labels
\draw [fill=black] (1,8) circle (1.5pt);
\draw[color=black] (0.8,8.6) node {$b$};
\draw [fill=black] (6,1) circle (1.5pt);
\draw[color=black] (6.4,0.8) node {$a$};
\draw [fill=qqttzz] (0,0) circle (1.5pt);
\draw[color=qqttzz] (0.4,-0.8) node {$y$};
\draw [fill=qqttzz] (7,7) circle (1.5pt);
\draw[color=qqttzz] (7.2,6.2) node {$z$};
\end{normalsize}
\end{tikzpicture}
%\end{document}


==> fig/unreach_via.tex <==
%\documentclass[class=minimal,border=0pt]{standalone}
%\pagestyle{empty}
%\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(2,-9) rectangle (14.5,5);
% paths
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
\draw [dashed,line width=1pt,opacity=0.5] (7,-5) -- (9,0); % Q_a to R_w
\draw [dashed,line width=1pt,opacity=0.5] (10,-4.6) -- (9,0); % Q_y to R_w
\begin{normalsize}
% path labels
\draw[color=black] (6.8,2.6) node {$R$};
\draw[color=black] (3.,-6.5) node {$Q$};
% points and their labels
\draw [fill=black] (14,-4) circle (1.5pt);
\draw[color=black] (14.1,-3.2) node {$x$};
\draw [fill=black] (7,-5) circle (1.5pt);
\draw[color=black] (7.2,-6) node {$Q_a$};
\draw [fill=black] (9,0) circle (1.5pt);
\draw[color=black] (9.3,0.8) node {$R_w$};
\draw [fill=tikz-darkblue] (10,-4.6) circle (1.5pt);
\draw[color=tikz-darkblue] (10.2,-5.6) node {$Q_y$};
\end{normalsize}
\end{tikzpicture}
%\end{document}

